The Einstein--null dust system in spherical symmetry with an inner mirror: structure of the maximal development and Cauchy stability

In this paper, we study the evolution of asymptotically AdS initial data for the spherically symmetric Einstein--massless Vlasov system for $\Lambda<0$, with reflecting boundary conditions imposed on timelike infinity $\mathcal{I}$, in the case when the Vlasov field is supported only on radial geodesics. This system is equivalent to the spherically symmetric Einstein--null dust system, allowing for both ingoing and outgoing dust. In general, solutions to this system break down in finite time (independent of the size of the initial data); we highlight this fact by showing that, at the first point where the ingoing dust reaches the axis of symmetry, solutions become $C^{0}$ inextendible, although the spacetime metric remains regular up to that point. One way to overcome this trivial obstacle to well-posedness is to place an inner mirror on a timelike hypersurface of the form $\{r=r_{0}\}$, $r_{0}>0$, and study the evolution on the exterior domain $\{r\ge r_{0}\}$. In this setting, we prove the existence and uniqueness of maximal developments for general smooth and asymptotically AdS initial data sets, and study the basic geometric properties of these developments. Furthermore, we establish the well-posedness and Cauchy stabilty of solutions with respect to a rough initial data norm, measuring the concentration of energy at scales proportional to the mirror radius $r_{0}$. The above well-posedness and Cauchy stability estimates are used in our companion paper for the proof of the AdS instability conjecture for the Einstein--null dust system. However, the results of the present paper might also be of independent interest.

==> Continuation_I.pdf_tex <==
%% Creator: Inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Continuation_I.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{240bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1)%
    \put(0,0){\includegraphics[width=\unitlength]{Continuation_I.pdf}}%
    \put(0.21505794,0.31628058){\color[rgb]{0,0,0}\rotatebox{-45}{\makebox(0,0)[lb]{\smash{$v=v_{1}$}}}}%
    \put(0.71777495,0.79288218){\color[rgb]{0,0,0}\rotatebox{-45}{\makebox(0,0)[lb]{\smash{$v=v_{2}$}}}}%
    \put(0.73372377,0.23645682){\color[rgb]{0,0,0}\rotatebox{45}{\makebox(0,0)[lb]{\smash{$u=u_{1}$}}}}%
    \put(0.24819816,0.71383532){\color[rgb]{0,0,0}\rotatebox{45}{\makebox(0,0)[lb]{\smash{$u=u_{2}$}}}}%
  \end{picture}%
\endgroup%


==> Continuation_II.pdf_tex <==
%% Creator: Inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Continuation_II.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{240bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1)%
    \put(0,0){\includegraphics[width=\unitlength]{Continuation_II.pdf}}%
    \put(0.41312737,0.50772202){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{D}$}}}%
    \put(0.16859717,0.51261261){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_{0;u_{1}u_{2}}$}}}%
    \put(0.49420844,0.23507083){\color[rgb]{0,0,0}\rotatebox{45}{\makebox(0,0)[lb]{\smash{$u=u_{1}$}}}}%
    \put(0.30804814,0.9291209){\color[rgb]{0,0,0}\rotatebox{45}{\makebox(0,0)[lb]{\smash{$u=u_{2}$}}}}%
    \put(0.33579293,0.08657584){\color[rgb]{0,0,0}\rotatebox{-45}{\makebox(0,0)[lb]{\smash{$v=v_{1}$}}}}%
    \put(0.4730898,0.75830989){\color[rgb]{0,0,0}\rotatebox{-45}{\makebox(0,0)[lb]{\smash{$v=v_{2}$}}}}%
    \put(0.33976832,0.88610039){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\{u_2\}\times \{v_2\}$}}}%
  \end{picture}%
\endgroup%


==> Ill_Posedness.pdf_tex <==
%% Creator: Inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Ill_Posedness.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{240bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1)%
    \put(0,0){\includegraphics[width=\unitlength]{Ill_Posedness.pdf}}%
    \put(0.21158301,0.14806965){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$u=v$}}}}%
    \put(0.11666667,0.53333333){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_{\mathcal{Z}}$}}}%
    \put(0.36666667,0.53333333){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{D}_{vac}$}}}%
    \put(0.76544401,0.54420851){\color[rgb]{0,0,0}\rotatebox{45}{\makebox(0,0)[lb]{\smash{$u=0$}}}}%
    \put(0.50000006,0.25315309){\color[rgb]{0,0,0}\rotatebox{45}{\makebox(0,0)[lb]{\smash{$\mathcal{S}_{v_{*}+\delta}$}}}}%
    \put(0.23648835,0.94759809){\color[rgb]{0,0,0}\rotatebox{45}{\makebox(0,0)[lb]{\smash{$u=v_{*}$}}}}%
    \put(0.45955141,0.8227653){\color[rgb]{0,0,0}\rotatebox{-45}{\makebox(0,0)[lb]{\smash{$v=v_{*}+\delta$}}}}%
    \put(0.38490862,0.70982161){\color[rgb]{0,0,0}\rotatebox{-45}{\makebox(0,0)[lb]{\smash{$v=v_{*}$}}}}%
  \end{picture}%
\endgroup%


==> Local_Existence_Type_II.pdf_tex <==
%% Creator: Inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Local_Existence_Type_II.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{240bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1)%
    \put(0,0){\includegraphics[width=\unitlength]{Local_Existence_Type_II.pdf}}%
    \put(0.69561897,0.52650799){\color[rgb]{0,0,0}\rotatebox{-45}{\makebox(0,0)[lb]{\smash{$v=v_{2}$}}}}%
    \put(0.2785309,0.11412858){\color[rgb]{0,0,0}\rotatebox{-45}{\makebox(0,0)[lb]{\smash{$v=v_{1}$}}}}%
    \put(0.12285638,0.34326848){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_{0;u_{0}}$}}}%
    \put(0.69618622,0.70637741){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{I}_{u_{0}}$}}}%
    \put(0.45438885,0.28902589){\color[rgb]{0,0,0}\rotatebox{45}{\makebox(0,0)[lb]{\smash{$u=0$}}}}%
    \put(0.35124736,0.64563393){\color[rgb]{0,0,0}\rotatebox{45}{\makebox(0,0)[lb]{\smash{$u=u_{0}$}}}}%
    \put(0.43409256,0.49888662){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{W}$}}}%
  \end{picture}%
\endgroup%


==> Local_Existence_Type_III.pdf_tex <==
%% Creator: Inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Local_Existence_Type_III.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{240bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1)%
    \put(0,0){\includegraphics[width=\unitlength]{Local_Existence_Type_III.pdf}}%
    \put(0.39575289,0.51930496){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{V}$}}}%
    \put(0.11389961,0.73359072){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_{0;\mathcal{V}}$}}}%
    \put(0.30000001,0.41666666){\color[rgb]{0,0,0}\rotatebox{-45}{\makebox(0,0)[lb]{\smash{$v=v_{1}$}}}}%
    \put(0.48225368,0.64037258){\color[rgb]{0,0,0}\rotatebox{-45}{\makebox(0,0)[lb]{\smash{$v=v_{2}$}}}}%
    \put(0.63333768,0.21329084){\color[rgb]{0,0,0}\rotatebox{45}{\makebox(0,0)[lb]{\smash{$u=u_{1}$}}}}%
    \put(0.36981982,0.78140284){\color[rgb]{0,0,0}\rotatebox{45}{\makebox(0,0)[lb]{\smash{$u=u_{2}$}}}}%
  \end{picture}%
\endgroup%


==> Pieces_Maximal_Domain.pdf_tex <==
%% Creator: Inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Pieces_Maximal_Domain.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{240bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.33333333)%
    \put(0,0){\includegraphics[width=\unitlength]{Pieces_Maximal_Domain.pdf}}%
    \put(0.0956118,0.57879008){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_0$}}}%
    \put(0.87171488,1.04181669){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{I}$}}}%
    \put(0.6916948,1.01215529){\color[rgb]{0,0,0}\rotatebox{45}{\makebox(0,0)[lb]{\smash{$\mathcal{H}^{+}$}}}}%
    \put(0.61799422,1.04394815){\color[rgb]{0,0,0}\rotatebox{45}{\makebox(0,0)[lb]{\smash{$u=u_{*}$}}}}%
    \put(0.49688583,1.29681746){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma$}}}%
    \put(0.5485787,0.2788347){\color[rgb]{0,0,0}\rotatebox{45}{\makebox(0,0)[lb]{\smash{$u=0$}}}}%
    \put(0.51977753,0.62114746){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{U}_{*}$}}}%
    \put(0.29636294,1.00366005){\color[rgb]{0,0,0}\rotatebox{-45}{\makebox(0,0)[lb]{\smash{$\mathcal{C}^{-}$}}}}%
    \put(0.24844292,0.83815358){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{W}_{*}$}}}%
    \put(0.46851039,1.11502881){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{V}_{*}$}}}%
    \put(0.17284509,0.20499095){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$u=v$}}}}%
    \put(0.86162221,0.87101257){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lb]{\smash{$u=v-v_{0}$}}}}%
  \end{picture}%
\endgroup%


==> Timelike_Boundary.pdf_tex <==
%% Creator: Inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Timelike_Boundary.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{160bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.25)%
    \put(0,0){\includegraphics[width=\unitlength]{Timelike_Boundary.pdf}}%
    \put(0.48648655,0.73841698){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{U}$}}}%
    \put(0.08397683,0.74131271){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\partial^{\vdash}_{tim}\mathcal{U}$}}}%
    \put(0.76899033,0.75598801){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\partial^{\dashv}_{tim}\mathcal{U}$}}}%
  \end{picture}%
\endgroup%


==> domain_general_case.pdf_tex <==
%% Creator: Inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'domain_general_case.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{240bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1)%
    \put(0,0){\includegraphics[width=\unitlength]{domain_general_case.pdf}}%
    \put(0.72007724,0.53873865){\color[rgb]{0,0,0}\rotatebox{45}{\makebox(0,0)[lb]{\smash{$u=0$}}}}%
    \put(0.40102961,0.09781178){\color[rgb]{0,0,0}\rotatebox{-45}{\makebox(0,0)[lb]{\smash{$v=0$}}}}%
    \put(0.60553401,0.44658936){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,v_{0})$}}}%
    \put(0.31981987,0.16731008){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,0)$}}}%
    \put(0.42277997,0.61389959){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{U}$}}}%
    \put(0.47556803,0.31929545){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{S}_{v_{0}}$}}}%
    \put(0.19626775,0.6119691){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_{0}$}}}%
    \put(0.61261261,0.72715571){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{I}$}}}%
    \put(0.41698842,0.94144142){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma$}}}%
  \end{picture}%
\endgroup%


==> domain_intro.pdf_tex <==
%% Creator: Inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'domain_intro.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{160bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.25)%
    \put(0,0){\includegraphics[width=\unitlength]{domain_intro.pdf}}%
    \put(0.52413103,0.1739383){\color[rgb]{0,0,0}\rotatebox{45}{\makebox(0,0)[lb]{\smash{$u=0$}}}}%
    \put(0.48069496,0.86293434){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{H}^{+}$}}}%
    \put(-2.79150574,0.98166016){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{U}$}}}%
    \put(0.17278,0.46332047){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_{0}$}}}%
    \put(0.7828186,0.72297295){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{I}$}}}%
    \put(0.21900269,0.73041122){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$r=r_{0}$}}}}%
    \put(0.37760258,1.16952581){\color[rgb]{0,0,0}\rotatebox{10.00000016}{\makebox(0,0)[lb]{\smash{$r=r_{0}$}}}}%
  \end{picture}%
\endgroup%


==> domain_theorem.pdf_tex <==
%% Creator: Inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'domain_theorem.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{240bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.33333333)%
    \put(0,0){\includegraphics[width=\unitlength]{domain_theorem.pdf}}%
    \put(0.53819066,0.25983723){\color[rgb]{0,0,0}\rotatebox{45}{\makebox(0,0)[lb]{\smash{$u=0$}}}}%
    \put(0.48073934,0.65616124){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$J^{-}(\mathcal{I})$}}}%
    \put(0.20463896,0.57527328){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_{0}$}}}%
    \put(0.81301732,0.80573649){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{I}$}}}%
    \put(0.26043254,0.87331792){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$r=r_{0}$}}}}%
    \put(0.37238686,1.1505304){\color[rgb]{0,0,0}\rotatebox{20.00000037}{\makebox(0,0)[lb]{\smash{$r=r_{0}$}}}}%
    \put(0.4648595,1.26767458){\color[rgb]{0,0,0}\rotatebox{14.99999966}{\makebox(0,0)[lb]{\smash{$\gamma$}}}}%
    \put(0.55483737,1.124574){\color[rgb]{0,0,0}\rotatebox{45}{\makebox(0,0)[lb]{\smash{$r\rightarrow r_{S}$}}}}%
    \put(0.60089329,1.06697077){\color[rgb]{0,0,0}\rotatebox{45}{\makebox(0,0)[lb]{\smash{$\tilde{m}\rightarrow \tilde{m}_{\mathcal{I}}$}}}}%
    \put(-1.29841451,1.46387163){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lb]{\smash{$\tilde{m}=\tilde{m}_{\mathcal{I}}$}}}}%
    \put(-1.31260773,0.79111013){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$\tilde{m}=\tilde{m}_{\gamma_{0}}$}}}}%
    \put(0.77606176,1.3223938){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i^{+}$}}}%
    \put(0.43510213,0.91268634){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{H}^{+}$}}}%
  \end{picture}%
\endgroup%

